Indistinguishable asymptotic pairs and multidimensional Sturmian configurations

Two asymptotic configurations on a full $\mathbb{Z}^d$-shift are indistinguishable if for every finite pattern the associated sets of occurrences in each configuration coincide up to a finitely supported permutation of $\mathbb{Z}^d$. We prove that indistinguishable asymptotic pairs satisfying a "flip condition" are characterized by their pattern complexity on finite connected supports. Furthermore, we prove that uniformly recurrent indistinguishable asymptotic pairs satisfying the flip condition are described by codimension-one (dimension of the internal space) cut and project schemes, which symbolically correspond to multidimensional Sturmian configurations. Together the two results provide a generalization to $\mathbb{Z}^d$ of the characterization of Sturmian sequences by their factor complexity $n+1$. Many open questions are raised by the current work and are listed in the introduction.

==> Figures/8_patterns_in_x_vs_y.tex <==
\newcommand{\symbb}[1]{$\mathtt{#1}$}		%

\begin{tabular}{|cc|}
    \hline
a pattern in $x$ & same pattern in $y$\\

%
\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,
    fonce/.style={fill=blue!20,draw=black}, 
    normal/.style={draw=gray!20}, 
    ampersand replacement=\&]
  \matrix[nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base,
   }, row sep=1pt,column sep=1pt,
  ] (config) {
    \node [fonce]  {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\\
    \node [fonce] {\symbb{2}};\&
    \node [fonce] {\symbb{1}};\&
    \node [fonce] {\color{red}\symbb{1}};\&
    \node [normal] {\color{red}\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\\
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\color{red}\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\\
    \node [normal]  {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{2}};\\
};
\node[draw,rectangle,dashed,help lines,fit=(config), inner sep=0.5ex] {};
\end{tikzpicture}
    &
%
\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,
    fonce/.style={fill=blue!20,draw=black}, 
    normal/.style={draw=gray!20}, 
    ampersand replacement=\&]
  \matrix[nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base,
   }, row sep=1pt,column sep=1pt,
  ] (config) {
    \node [normal]  {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\\
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [fonce] {\color{red}\symbb{0}};\&
    \node [normal] {\color{red}\symbb{2}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\\
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [fonce] {\symbb{2}};\&
    \node [fonce] {\color{red}\symbb{1}};\&
    \node [fonce] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\\
    \node [normal]  {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{2}};\\
};
\node[draw,rectangle,dashed,help lines,fit=(config), inner sep=0.5ex] {};
\end{tikzpicture}
\\[9mm]



%
\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,
    fonce/.style={fill=blue!20,draw=black}, 
    normal/.style={draw=gray!20}, 
    ampersand replacement=\&]
  \matrix[nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base,
   }, row sep=1pt,column sep=1pt,
  ] (config) {
    \node [normal]  {\symbb{0}};\&
    \node [fonce] {\symbb{2}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\\
    \node [normal] {\symbb{2}};\&
    \node [fonce] {\symbb{1}};\&
    \node [fonce] {\color{red}\symbb{1}};\&
    \node [fonce] {\color{red}\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\\
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\color{red}\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\\
    \node [normal]  {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{2}};\\
};
\node[draw,rectangle,dashed,help lines,fit=(config), inner sep=0.5ex] {};
\end{tikzpicture}
    &
%
\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,
    fonce/.style={fill=blue!20,draw=black}, 
    normal/.style={draw=gray!20}, 
    ampersand replacement=\&]
  \matrix[nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base,
   }, row sep=1pt,column sep=1pt,
  ] (config) {
    \node [normal]  {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\\
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\color{red}\symbb{0}};\&
    \node [fonce] {\color{red}\symbb{2}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\\
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [fonce] {\color{red}\symbb{1}};\&
    \node [fonce] {\symbb{1}};\&
    \node [fonce] {\symbb{0}};\\
    \node [normal]  {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{2}};\\
};
\node[draw,rectangle,dashed,help lines,fit=(config), inner sep=0.5ex] {};
\end{tikzpicture}
\\[9mm]



%
\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,
    fonce/.style={fill=blue!20,draw=black}, 
    normal/.style={draw=gray!20}, 
    ampersand replacement=\&]
  \matrix[nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base,
   }, row sep=1pt,column sep=1pt,
  ] (config) {
    \node [normal]  {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [fonce] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\\
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [fonce] {\color{red}\symbb{1}};\&
    \node [fonce] {\color{red}\symbb{0}};\&
    \node [fonce] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\\
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\color{red}\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\\
    \node [normal]  {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{2}};\\
};
\node[draw,rectangle,dashed,help lines,fit=(config), inner sep=0.5ex] {};
\end{tikzpicture}
    &
%
\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,
    fonce/.style={fill=blue!20,draw=black}, 
    normal/.style={draw=gray!20}, 
    ampersand replacement=\&]
  \matrix[nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base,
   }, row sep=1pt,column sep=1pt,
  ] (config) {
    \node [normal]  {\symbb{0}};\&
    \node [fonce] {\symbb{2}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\\
    \node [normal] {\symbb{2}};\&
    \node [fonce] {\symbb{1}};\&
    \node [fonce] {\color{red}\symbb{0}};\&
    \node [fonce] {\color{red}\symbb{2}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\\
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\color{red}\symbb{1}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\\
    \node [normal]  {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{2}};\\
};
\node[draw,rectangle,dashed,help lines,fit=(config), inner sep=0.5ex] {};
\end{tikzpicture}
\\[9mm]



%
\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,
    fonce/.style={fill=blue!20,draw=black}, 
    normal/.style={draw=gray!20}, 
    ampersand replacement=\&]
  \matrix[nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base,
   }, row sep=1pt,column sep=1pt,
  ] (config) {
    \node [normal]  {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{2}};\&
    \node [fonce] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\\
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\color{red}\symbb{1}};\&
    \node [fonce] {\color{red}\symbb{0}};\&
    \node [fonce] {\symbb{2}};\&
    \node [fonce] {\symbb{1}};\\
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\color{red}\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\\
    \node [normal]  {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{2}};\\
};
\node[draw,rectangle,dashed,help lines,fit=(config), inner sep=0.5ex] {};
\end{tikzpicture}
    &
%
\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,
    fonce/.style={fill=blue!20,draw=black}, 
    normal/.style={draw=gray!20}, 
    ampersand replacement=\&]
  \matrix[nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base,
   }, row sep=1pt,column sep=1pt,
  ] (config) {
    \node [normal]  {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\\
    \node [normal] {\symbb{2}};\&
    \node [fonce] {\symbb{1}};\&
    \node [normal] {\color{red}\symbb{0}};\&
    \node [normal] {\color{red}\symbb{2}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\\
    \node [normal] {\symbb{1}};\&
    \node [fonce] {\symbb{0}};\&
    \node [fonce] {\symbb{2}};\&
    \node [fonce] {\color{red}\symbb{1}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\\
    \node [normal]  {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{2}};\\
};
\node[draw,rectangle,dashed,help lines,fit=(config), inner sep=0.5ex] {};
\end{tikzpicture}
\\[9mm]
\hline
\end{tabular}
\begin{tabular}{|cc|}
    \hline
a pattern in $x$ & same pattern in $y$\\

%
\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,
    fonce/.style={fill=blue!20,draw=black}, 
    normal/.style={draw=gray!20}, 
    ampersand replacement=\&]
  \matrix[nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base,
   }, row sep=1pt,column sep=1pt,
  ] (config) {
    \node [normal]  {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\\
    \node [normal] {\symbb{2}};\&
    \node [fonce] {\symbb{1}};\&
    \node [normal] {\color{red}\symbb{1}};\&
    \node [normal] {\color{red}\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\\
    \node [normal] {\symbb{1}};\&
    \node [fonce] {\symbb{0}};\&
    \node [fonce] {\symbb{2}};\&
    \node [fonce] {\color{red}\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\\
    \node [normal]  {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{2}};\\
};
\node[draw,rectangle,dashed,help lines,fit=(config), inner sep=0.5ex] {};
\end{tikzpicture}
    &
%
\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,
    fonce/.style={fill=blue!20,draw=black}, 
    normal/.style={draw=gray!20}, 
    ampersand replacement=\&]
  \matrix[nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base,
   }, row sep=1pt,column sep=1pt,
  ] (config) {
    \node [normal]  {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\\
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\color{red}\symbb{0}};\&
    \node [normal] {\color{red}\symbb{2}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\\
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [fonce] {\color{red}\symbb{1}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\\
    \node [normal]  {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [fonce] {\symbb{0}};\&
    \node [fonce] {\symbb{2}};\&
    \node [fonce] {\symbb{2}};\\
};
\node[draw,rectangle,dashed,help lines,fit=(config), inner sep=0.5ex] {};
\end{tikzpicture}
\\[9mm]




%
\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,
    fonce/.style={fill=blue!20,draw=black}, 
    normal/.style={draw=gray!20}, 
    ampersand replacement=\&]
  \matrix[nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base,
   }, row sep=1pt,column sep=1pt,
  ] (config) {
    \node [normal]  {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\\
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [fonce] {\color{red}\symbb{1}};\&
    \node [normal] {\color{red}\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\\
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [fonce] {\symbb{2}};\&
    \node [fonce] {\color{red}\symbb{2}};\&
    \node [fonce] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\\
    \node [normal]  {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{2}};\\
};
\node[draw,rectangle,dashed,help lines,fit=(config), inner sep=0.5ex] {};
\end{tikzpicture}
    &
%
\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,
    fonce/.style={fill=blue!20,draw=black}, 
    normal/.style={draw=gray!20}, 
    ampersand replacement=\&]
  \matrix[nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base,
   }, row sep=1pt,column sep=1pt,
  ] (config) {
    \node [normal]  {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{2}};\&
    \node [fonce] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\\
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\color{red}\symbb{0}};\&
    \node [fonce] {\color{red}\symbb{2}};\&
    \node [fonce] {\symbb{2}};\&
    \node [fonce] {\symbb{1}};\\
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\color{red}\symbb{1}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\\
    \node [normal]  {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{2}};\\
};
\node[draw,rectangle,dashed,help lines,fit=(config), inner sep=0.5ex] {};
\end{tikzpicture}
\\[9mm]




%
\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,
    fonce/.style={fill=blue!20,draw=black}, 
    normal/.style={draw=gray!20}, 
    ampersand replacement=\&]
  \matrix[nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base,
   }, row sep=1pt,column sep=1pt,
  ] (config) {
    \node [normal]  {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\\
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\color{red}\symbb{1}};\&
    \node [fonce] {\color{red}\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\\
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [fonce] {\color{red}\symbb{2}};\&
    \node [fonce] {\symbb{1}};\&
    \node [fonce] {\symbb{0}};\\
    \node [normal]  {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{2}};\\
};
\node[draw,rectangle,dashed,help lines,fit=(config), inner sep=0.5ex] {};
\end{tikzpicture}
    &
%
\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,
    fonce/.style={fill=blue!20,draw=black}, 
    normal/.style={draw=gray!20}, 
    ampersand replacement=\&]
  \matrix[nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base,
   }, row sep=1pt,column sep=1pt,
  ] (config) {
    \node [fonce]  {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\\
    \node [fonce] {\symbb{2}};\&
    \node [fonce] {\symbb{1}};\&
    \node [fonce] {\color{red}\symbb{0}};\&
    \node [normal] {\color{red}\symbb{2}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\\
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\color{red}\symbb{1}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\\
    \node [normal]  {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{2}};\\
};
\node[draw,rectangle,dashed,help lines,fit=(config), inner sep=0.5ex] {};
\end{tikzpicture}
\\[9mm]




%
\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,
    fonce/.style={fill=blue!20,draw=black}, 
    normal/.style={draw=gray!20}, 
    ampersand replacement=\&]
  \matrix[nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base,
   }, row sep=1pt,column sep=1pt,
  ] (config) {
    \node [normal]  {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\\
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\color{red}\symbb{1}};\&
    \node [normal] {\color{red}\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\\
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [fonce] {\color{red}\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\\
    \node [normal]  {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [fonce] {\symbb{0}};\&
    \node [fonce] {\symbb{2}};\&
    \node [fonce] {\symbb{2}};\\
};
\node[draw,rectangle,dashed,help lines,fit=(config), inner sep=0.5ex] {};
\end{tikzpicture}
    &
%
\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,
    fonce/.style={fill=blue!20,draw=black}, 
    normal/.style={draw=gray!20}, 
    ampersand replacement=\&]
  \matrix[nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base,
   }, row sep=1pt,column sep=1pt,
  ] (config) {
    \node [normal]  {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [fonce] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\\
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [fonce] {\color{red}\symbb{0}};\&
    \node [fonce] {\color{red}\symbb{2}};\&
    \node [fonce] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\\
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\color{red}\symbb{1}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\\
    \node [normal]  {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{2}};\\
};
\node[draw,rectangle,dashed,help lines,fit=(config), inner sep=0.5ex] {};
\end{tikzpicture}
\\[9mm]
\hline
\end{tabular}


==> Figures/bispecial_pattern.tex <==
\newcommand{\symbb}[1]{$\mathtt{#1}$}		%

\begin{tabular}{cccc}

\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,
    fonce/.style={fill=blue!20,draw=black}, 
    normal/.style={draw=gray!20}, 
    vide/.style={draw=none}, 
    ampersand replacement=\&]
  \matrix[nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base,
   }, row sep=1pt,column sep=1pt,
  ] (config) {
   %
    \& \& \& \& \\
    \& \& \& \& \node [normal] {\symbb{2}};\\
    \& \& \& \& \node [normal] {\symbb{1}};\\
    \& \& \& \& \node [normal] {\symbb{0}};\\
    \& \& \& \& \node [normal] {\symbb{2}};\\
    \&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\\
};
\node[draw,rectangle,dashed,help lines,fit=(config), inner sep=0.5ex] {};
\end{tikzpicture}

    &

\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,
    fonce/.style={fill=blue!20,draw=black}, 
    normal/.style={draw=gray!20}, 
    vide/.style={draw=none}, 
    ampersand replacement=\&]
  \matrix[nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base,
   }, row sep=1pt,column sep=1pt,
  ] (config) {
   %
    \& \& \& \& \node [fonce] {\symbb{0}};\\
    \& \& \& \& \node [normal] {\symbb{2}};\\
    \& \& \& \& \node [normal] {\symbb{1}};\\
    \& \& \& \& \node [normal] {\symbb{0}};\\
    \& \& \& \& \node [normal] {\symbb{2}};\\
    \node [fonce] {\symbb{1}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\\
};
\node[draw,rectangle,dashed,help lines,fit=(config), inner sep=0.5ex] {};
\end{tikzpicture}

    &

\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,
    fonce/.style={fill=blue!20,draw=black}, 
    normal/.style={draw=gray!20}, 
    vide/.style={draw=none}, 
    ampersand replacement=\&]
  \matrix[nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base,
   }, row sep=1pt,column sep=1pt,
  ] (config) {
   %
    \& \& \& \& \node [fonce] {\symbb{0}};\\
    \& \& \& \& \node [normal] {\symbb{2}};\\
    \& \& \& \& \node [normal] {\symbb{1}};\\
    \& \& \& \& \node [normal] {\symbb{0}};\\
    \& \& \& \& \node [normal] {\symbb{2}};\\
    \node [fonce] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\\
};
\node[draw,rectangle,dashed,help lines,fit=(config), inner sep=0.5ex] {};
\end{tikzpicture}

    &

\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,
    fonce/.style={fill=blue!20,draw=black}, 
    normal/.style={draw=gray!20}, 
    vide/.style={draw=none}, 
    ampersand replacement=\&]
  \matrix[nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base,
   }, row sep=1pt,column sep=1pt,
  ] (config) {
   %
    \& \& \& \& \node [fonce] {\symbb{1}};\\
    \& \& \& \& \node [normal] {\symbb{2}};\\
    \& \& \& \& \node [normal] {\symbb{1}};\\
    \& \& \& \& \node [normal] {\symbb{0}};\\
    \& \& \& \& \node [normal] {\symbb{2}};\\
    \node [fonce] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\&
    \node [normal] {\symbb{0}};\&
    \node [normal] {\symbb{2}};\&
    \node [normal] {\symbb{1}};\\
};
\node[draw,rectangle,dashed,help lines,fit=(config), inner sep=0.5ex] {};
\end{tikzpicture}

\end{tabular}



==> Figures/intervals_Wi.tex <==

\begin{tikzpicture}[xscale=10,yscale=6]
\tikzstyle{vide}=[circle,draw=blue, fill=white, inner sep=0pt, minimum size=5pt]
\tikzstyle{plein} =[circle,draw=blue, fill=blue, inner sep=0pt, minimum size=5pt]
    %
    \def\t{.01}
    \def\aI{.9}
    \def\aII{.7}
    \def\aIII{.55}
    \def\ad{.25}
    \def\theframe{
    %
    \draw[->] (-\t,0) -- (1+3*\t,0);
    %
    \draw (1-\aI,-\t) node[below] {$1-\alpha_{\tau(\symb{1})}$} -- (1-\aI,+\t);
    \draw (1-\aII,-\t) node[below] {$1-\alpha_{\tau(\symb{2})}$} -- (1-\aII,+\t);
    \draw (1-\aIII,-\t) node[below] {$1-\alpha_{\tau(\symb{3})}$} -- (1-\aIII,+\t);
    \draw (1-\ad,-\t) node[below] {$1-\alpha_{\tau( d)}$} -- (1-\ad,+\t);
    \draw (0,-\t) node[below] {$0$} -- (0,+\t);
    \draw (1,-\t) node[below] {$1$} -- (1,+\t);
    \node[below] at (.60,-\t) {$\cdots$};
    } %
    \begin{scope}[yshift=4mm]
        \theframe
        %
        \draw[very thick,blue] (0     ,.1) node[plein]{} -- node[above]{$W_0$} (1-\aI  ,.1) node[vide]{};
        \draw[very thick,blue] (1-\aI ,.2) node[plein]{} -- node[above]{$W_1$} (1-\aII ,.2) node[vide]{};
        \draw[very thick,blue] (1-\aII,.1) node[plein]{} -- node[above]{$W_2$} (1-\aIII,.1) node[vide]{};
        \draw[very thick,blue] (1-\ad ,.2) node[plein]{} -- node[above]{$W_d$} (1      ,.2) node[vide]{};
    \end{scope}
    \begin{scope}
        %
        \draw[very thick,blue] (0     ,.1) node[vide]{} -- node[above]{$W'_0$} (1-\aI  ,.1) node[plein]{};
        \draw[very thick,blue] (1-\aI ,.2) node[vide]{} -- node[above]{$W'_1$} (1-\aII ,.2) node[plein]{};
        \draw[very thick,blue] (1-\aII,.1) node[vide]{} -- node[above]{$W'_2$} (1-\aIII,.1) node[plein]{};
        \draw[very thick,blue] (1-\ad ,.2) node[vide]{} -- node[above]{$W'_d$} (1      ,.2) node[plein]{};
        %
        %
        %
        %
    \end{scope}
\end{tikzpicture}


==> Figures/overlap_3_cases.tex <==
%
%
%
\begin{tikzpicture}[scale=.7]
\foreach \y in {-2,...,2}
\draw[dotted] (-3, \y-.5) -- (18.5,\y-.5);

\def\t{-1.5}

\begin{scope}
    \draw (\t,1)     ellipse (15mm and 5mm) node[left=3mm] {$H_x$};
    \draw (0,0)      ellipse (15mm and 5mm) node[left=3mm] {$H_y$};
    \draw (-\t,-1)   ellipse (15mm and 5mm) node[left=3mm] {$H_y$};
    \draw (-2*\t,-2) ellipse (15mm and 5mm) node[left=3mm] {$Q$};

    \draw[xshift=13mm,fill=black!15] (0,0)      ellipse (15mm and 5mm) node[right=3mm] {$H_x$};
    \draw[xshift=13mm,fill=black!15] (-\t,-1)   ellipse (15mm and 5mm) node[right=3mm] {$H_y$};
    \draw[xshift=13mm,fill=black!15] (-2*\t,-2) ellipse (15mm and 5mm) node[right=3mm] {$Q$};

    \draw[dashed] (\t,1)     ellipse (15mm and 5mm);
    \draw[dashed] (0,0)      ellipse (15mm and 5mm);
    \draw[dashed] (-\t,-1)   ellipse (15mm and 5mm);
    \draw[dashed] (-2*\t,-2) ellipse (15mm and 5mm);
\end{scope}


\begin{scope}[xshift=7cm]
    \draw (\t,1)     ellipse (15mm and 5mm) node[left=3mm] {$H_x$};
    \draw (0,0)      ellipse (15mm and 5mm) node[left=3mm] {$H_y$};
    \draw (-\t,-1)   ellipse (15mm and 5mm) node[left=3mm] {$H_y$};
    \draw (-2*\t,-2) ellipse (15mm and 5mm) node[left=3mm] {$Q$};

    \draw[xshift=13mm,fill=black!15] (\t,1)    ellipse (15mm and 5mm) node[right=3mm] {$H_x$};
    \draw[xshift=13mm,fill=black!15] (0,0)     ellipse (15mm and 5mm) node[right=3mm] {$H_y$};
    \draw[xshift=13mm,fill=black!15] (-\t,-1)  ellipse (15mm and 5mm) node[right=3mm] {$Q$};

    \draw[dashed] (\t,1)     ellipse (15mm and 5mm);
    \draw[dashed] (0,0)      ellipse (15mm and 5mm);
    \draw[dashed] (-\t,-1)   ellipse (15mm and 5mm);
    \draw[dashed] (-2*\t,-2) ellipse (15mm and 5mm);
\end{scope}


\begin{scope}[xshift=14cm]
    \draw (\t,1)     ellipse (15mm and 5mm) node[left=3mm] {$H_x$};
    \draw (0,0)      ellipse (15mm and 5mm) node[left=3mm] {$H_y$};
    \draw (-\t,-1)   ellipse (15mm and 5mm) node[left=3mm] {$H_y$};
    \draw (-2*\t,-2) ellipse (15mm and 5mm) node[left=3mm] {$Q$};

    \draw[xshift=13mm,fill=black!15] (2*\t,2)  ellipse (15mm and 5mm) node[right=3mm] {$H_x$};
    \draw[xshift=13mm,fill=black!15] (\t,1)    ellipse (15mm and 5mm) node[right=3mm] {$H_y$};
    \draw[xshift=13mm,fill=black!15] (0,0)     ellipse (15mm and 5mm) node[right=3mm] {$Q$};

    \draw[dashed] (\t,1)     ellipse (15mm and 5mm);
    \draw[dashed] (0,0)      ellipse (15mm and 5mm);
    \draw[dashed] (-\t,-1)   ellipse (15mm and 5mm);
    \draw[dashed] (-2*\t,-2) ellipse (15mm and 5mm);

    \def\d{.25}
    \draw[very thick,rounded corners] (-1.3,1-\d)    rectangle node {$u_x$} (-.4,1+\d);
    \draw[very thick,rounded corners] (-\t-1.3,0-\d) rectangle node {$u_y$} (-\t-.4,0+\d);
\end{scope}

\end{tikzpicture}
%


==> SageOutputs/2d_example3_ceil.tex <==
\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{red}\symb{1}}\&{\color{red}\symb{2}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{red}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\\
};
\node[draw,rectangle,dashed,help lines,fit=(config), inner sep=0.5ex] {};
\end{tikzpicture}

==> SageOutputs/2d_example3_floor.tex <==
\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{red}\symb{2}}\&{\color{red}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{red}\symb{1}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{0}}\\
};
\node[draw,rectangle,dashed,help lines,fit=(config), inner sep=0.5ex] {};
\end{tikzpicture}

==> SageOutputs/2d_example_ceil.tex <==
\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\\
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\\
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{red}\symb{0}}\&{\color{red}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{red}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\\
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\\
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\\
};
\node[draw,rectangle,dashed,help lines,fit=(config), inner sep=0.5ex] {};
\end{tikzpicture}

==> SageOutputs/2d_example_floor.tex <==
\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\\
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\\
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{red}\symb{1}}\&{\color{red}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{red}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\\
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\\
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\\
};
\node[draw,rectangle,dashed,help lines,fit=(config), inner sep=0.5ex] {};
\end{tikzpicture}

==> SageOutputs/2d_example_language_1by3.tex <==
\left\{
\begin{array}
{ccccccc}
\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{0}}\\
};
\end{tikzpicture},&\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{1}}\\
};
\end{tikzpicture},&\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{1}}\\
{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{2}}\\
};
\end{tikzpicture},&\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{1}}\\
{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{1}}\\
};
\end{tikzpicture},&\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{2}}\\
};
\end{tikzpicture},&\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{1}}\\
{\color{black!60}\symb{0}}\\
};
\end{tikzpicture},&\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{1}}\\
{\color{black!60}\symb{2}}\\
};
\end{tikzpicture}\\
\end{array}
\right\}

==> SageOutputs/2d_example_language_2by2.tex <==
\left\{
\begin{array}
{cccccccc}
\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\\
};
\end{tikzpicture},&\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\\
};
\end{tikzpicture},&\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\\
};
\end{tikzpicture},&\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\\
};
\end{tikzpicture},&\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\\
};
\end{tikzpicture},&\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\\
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\\
};
\end{tikzpicture},&\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\\
};
\end{tikzpicture},&\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\\
};
\end{tikzpicture}\\
\end{array}
\right\}

==> SageOutputs/2d_example_language_2by3.tex <==
\left\{
\begin{array}
{ccccccccccc}
\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\\
};
\end{tikzpicture},&\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\\
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\\
};
\end{tikzpicture},&\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\\
};
\end{tikzpicture},&\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\\
};
\end{tikzpicture},&\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\\
};
\end{tikzpicture},&\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\\
};
\end{tikzpicture},&\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\\
};
\end{tikzpicture},&\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\\
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\\
};
\end{tikzpicture},&\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\\
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\\
};
\end{tikzpicture},&\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\\
};
\end{tikzpicture},&\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\\
};
\end{tikzpicture}\\
\end{array}
\right\}

==> SageOutputs/2d_example_language_3by1.tex <==
\left\{
\begin{array}
{ccccccc}
\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\\
};
\end{tikzpicture},&\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\\
};
\end{tikzpicture},&\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\\
};
\end{tikzpicture},&\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\\
};
\end{tikzpicture},&\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\\
};
\end{tikzpicture},&\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\\
};
\end{tikzpicture},&\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\\
};
\end{tikzpicture}\\
\end{array}
\right\}

==> SageOutputs/2d_example_language_3by2.tex <==
\left\{
\begin{array}
{cccccc}
\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\\
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\\
};
\end{tikzpicture},&\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\\
};
\end{tikzpicture},&\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\\
};
\end{tikzpicture},&\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\\
};
\end{tikzpicture},&\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\\
};
\end{tikzpicture},&\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\\
};
\end{tikzpicture}\\
\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\\
};
\end{tikzpicture},&\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\\
};
\end{tikzpicture},&\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\\
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\\
};
\end{tikzpicture},&\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\\
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\\
};
\end{tikzpicture},&\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\\
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\\
};
\end{tikzpicture}\\
\end{array}
\right\}

==> SageOutputs/intro_example_ceil.tex <==
\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{red}\symb{0}}\&{\color{red}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{red}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\\
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\\
};
\node[draw,rectangle,dashed,help lines,fit=(config), inner sep=0.5ex] {};
\end{tikzpicture}

==> SageOutputs/intro_example_floor.tex <==
\begin{tikzpicture}
[baseline=-\the\dimexpr\fontdimen22\textfont2\relax,ampersand replacement=\&]
  \matrix[matrix of math nodes,nodes={
       minimum size=1.2ex,text width=1.2ex,
       text height=1.2ex,inner sep=3pt,draw={gray!20},align=center,
       anchor=base
     }, row sep=1pt,column sep=1pt
  ] (config) {
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{red}\symb{1}}\&{\color{red}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{red}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\\
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\\
{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\\
{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\\
{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{1}}\&{\color{black!60}\symb{0}}\&{\color{black!60}\symb{2}}\&{\color{black!60}\symb{1}}\\
};
\node[draw,rectangle,dashed,help lines,fit=(config), inner sep=0.5ex] {};
\end{tikzpicture}
